Neurosymbolic Decision Trees

Neurosymbolic (NeSy) AI studies the integration of neural networks (NNs) and symbolic reasoning based on logic. Usually, NeSy techniques focus on learning the neural, probabilistic and/or fuzzy parameters of NeSy models. Learning the symbolic or logical structure of such models has, so far, received less attention. We introduce neurosymbolic decision trees (NDTs), as an extension of decision trees together with a novel NeSy structure learning algorithm, which we dub NeuID3. NeuID3 adapts the standard top-down induction of decision tree algorithms and combines it with a neural probabilistic logic representation, inherited from the DeepProbLog family of models. The key advantage of learning NDTs with NeuID3 is the support of both symbolic and subsymbolic data (such as images), and that they can exploit background knowledge during the induction of the tree structure, In our experimental evaluation we demonstrate the benefits of NeSys structure learning over more traditonal approaches such as purely data-driven learning with neural networks.

==> graphics/appendix/eleusis_pools.tex <==
%! TEX root=../../main.tex

\begin{tikzpicture}
    % we define only two layers, a background and foreground
    \pgfdeclarelayer{foreground}
    \pgfdeclarelayer{background}
    \pgfsetlayers{background, foreground}

    \begin{pgfonlayer}{foreground}

      \path[] (0,1) node[anchor=east] (help-1) {$nn_s($}%
      ++ (0.65,0) node[anchor=center] (imsuit1) {$\ImSuit{1}$}%
         ++ (0.9,0) node[anchor=center, below] {,}%
         ++ (0.9,0) node[anchor=center] (imsuit2) {$\ImSuit{2}$}%
         ++ (0.65,0) node[anchor=west]  {$)$}%
         ++ (0.6,0) node[anchor=center] (middle) {$::$}%
         %
         ++ (0.3,0) node[anchor=west] {$rel\_suit($}%
         ++ (2.4,0) node[anchor=center] {$\ImSuit{1}$}%
         ++ (0.9,0) node[anchor=center, below] {,}%
         ++ (0.9,0) node[anchor=center] {$\ImSuit{2}$}%
         ++ (0.65,0) node[anchor=west] (help-2) {$)$};

       \node[fit=(help-1) (help-2)] (neural-pred-suit) {};

      \node[draw] at ($(imsuit1) + (-0.3,-1.5)$) (decoder1) {MNIST Net};
      \node[draw] at ($(imsuit2) + ( 0.3,-1.5)$) (decoder2) {MNIST Net};

      \node[draw, minimum width=11em] (encoder) at ($(decoder1)!.5!(decoder2) + (0,-1.5)$) {Encoder};

      \draw[->, thick] ($(imsuit1.south) - (0,0.3)$) -- (imsuit1 |- decoder1.north);
      \draw[->, thick] ($(imsuit2.south) - (0,0.3)$) -- (imsuit2 |- decoder2.north);
      \draw[->, thick] (decoder1.south) -- ($(encoder.north -| decoder1.south)$);
      \draw[->, thick] (decoder2.south) -- ($(encoder.north -| decoder2.south)$);

      \coordinate (help) at (encoder -| middle);
      \path[]  ($(help) + (0,-1.5)$) node[anchor=center] (middle2) {$::$}%
         ++ (0.3,0) node[anchor=west] {$rel\_suit($}%
         ++ (2.4,0) node[anchor=center] {$\ImSuit{1}$}%
         ++ (0.9,0) node[anchor=center, below] {,}%
         ++ (0.9,0) node[anchor=center] {$\ImSuit{2}$}%
         ++ (0.65,0) node[anchor=west] (help-2) {$)$};

         \node at (encoder |- middle2) (prob) {0.9};
         \draw[->, thick] (encoder) -- ($(prob) + (0,0.5)$);

         \node[fit=(decoder1) (encoder) (decoder2), draw, inner sep=1em] (nn) {};

         \draw[decorate, decoration={brace, amplitude=10}] ($(nn.east |- nn.north) + (0.1,0)$) -- ($(nn.east |- nn.south) + (0.1,0)$) node [midway, xshift=2.5em] {$nn_s$};
    \end{pgfonlayer}

    \begin{pgfonlayer}{background}
      % some backgrond
    \end{pgfonlayer}

    % NEURAL FACTS

    % \begin{pgfonlayer}{foreground}

    %   \path[] (0,-8) node[anchor=east] (help-1) {$nn_{s,2}($}%
    %   ++ (0.65,0) node[anchor=center] (imsuit1) {$\ImSuit{1}$}%
    %      ++ (0.9,0) node[anchor=center, below] {,}%
    %      ++ (0.9,0) node[anchor=center] (imsuit2) {$\SymSuit{2}$}%
    %      ++ (0.65,0) node[anchor=west]  {$)$}%
    %      ++ (0.6,0) node[anchor=center] (middle) {$::$}%
    %      %
    %      ++ (0.3,0) node[anchor=west] {$rel\_suit($}%
    %      ++ (2.4,0) node[anchor=center] {$\ImSuit{1}$}%
    %      ++ (0.9,0) node[anchor=center, below] {,}%
    %      ++ (0.9,0) node[anchor=center] {$\SymSuit{2}$}%
    %      ++ (0.65,0) node[anchor=west] (help-2) {$)$};

    %    \node[fit=(help-1) (help-2)] (neural-pred-suit) {};

    %   \node[draw] at ($(imsuit1) + (0,-1.5)$) (decoder1) {MNIST Net};

    %   \node[draw, minimum width=11em] (encoder) at ($(decoder1) + (0,-1.5)$) {Encoder};

    %   \draw[->, thick] ($(imsuit1.south) - (0,0.3)$) -- (imsuit1 |- decoder1.north);
    %   \draw[->, thick] (decoder1.south) -- ($(encoder.north -| decoder1.south)$);

    %   \coordinate (help) at (encoder -| middle);
    %   \path[]  ($(help) + (0,-1.5)$) node[anchor=center] (middle2) {$::$}%
    %      ++ (0.3,0) node[anchor=west] {$rel\_suit($}%
    %      ++ (2.4,0) node[anchor=center] {$\ImSuit{1}$}%
    %      ++ (0.9,0) node[anchor=center, below] {,}%
    %      ++ (0.9,0) node[anchor=center] {$\SymSuit{2}$}%
    %      ++ (0.65,0) node[anchor=west] (help-2) {$)$};

    %      \node at (encoder |- middle2) (prob) {0.9};
    %      \draw[->, thick] (encoder) -- ($(prob) + (0,0.5)$);

    %      \node[fit=(decoder1) (encoder) , draw, inner sep=1em] (nn) {};

    %      \draw[decorate, decoration={brace, amplitude=10}] ($(nn.east |- nn.north) + (0.1,0)$) -- ($(nn.east |- nn.south) + (0.1,0)$) node [midway, xshift=2.5em] {$nn_{s,2}$};
    % \end{pgfonlayer}

  \end{tikzpicture}


==> graphics/experiments/experiment_eleusis/example.tikz <==
% !TEX root = ../../../main.tex
%\documentclass[tikz]{standalone}

\ifstandalone
\usepackage{fvextra}
\usepackage{csquotes}

\usepackage{tikz, pgf}
\usetikzlibrary{matrix, calc, positioning, fit, math}
\usepackage{amsmath}
\usepackage{amssymb}

\usepackage{booktabs}
\usepackage{hyperref}
\usepackage{csquotes}
\usepackage{graphicx}

\usepackage{acronym}
\usepackage{minted}

\newcommand{\graphicsdir}{../../}

\begin{document}
\fi
\newcommand{\scaledimagefont}[1]{\includegraphics[height=2.5\fontcharht\font`\B]{#1}}
    \begin{tikzpicture}
    % we define only two layers, a background and foreground
    \pgfdeclarelayer{foreground}
    \pgfdeclarelayer{background}
    \pgfsetlayers{background, foreground}

    \coordinate (col-1) at (0,0);
    \coordinate (col-2) at (11,0);

    \coordinate (row-1) at (0,0);
    \coordinate (row-2) at (0,-6.5);

    \begin{pgfonlayer}{foreground}
      \begin{scope}

        % Some foreground
        \matrix[
        matrix of nodes,
        nodes in empty cells,
        nodes={
          anchor=center,
          minimum width=6.5em
          },
        ] (points-matrix) at (col-1) {
           & $\mathbf{ImSuit1}$ & $\mathbf{ImRank1}$ & $\mathbf{ImSuit2}$ & $\mathbf{ImRank2}$ & \textbf{Class}\\[0.6em]
        Example 1 &
          \scaledimagefont{\graphicsdir/eleusis/clubs/0/0_suit.png} &
          \scaledimagefont{\graphicsdir/eleusis/clubs/0/0_rank.png} &
          \scaledimagefont{\graphicsdir/eleusis/clubs/1/0_suit.png} &
          \scaledimagefont{\graphicsdir/eleusis/clubs/1/0_rank.png} &
          True \\
          %
        Example 2 &
          \scaledimagefont{\graphicsdir/eleusis/spades/1/0_suit.png} &
          \scaledimagefont{\graphicsdir/eleusis/spades/1/0_rank.png} &
          \scaledimagefont{\graphicsdir/eleusis/hearts/8/1_suit.png} &
          \scaledimagefont{\graphicsdir/eleusis/hearts/8/1_rank.png} &
          False \\
        Example 3 &
          \scaledimagefont{\graphicsdir/eleusis/clubs/1/0_suit.png} &
          \scaledimagefont{\graphicsdir/eleusis/clubs/1/0_rank.png} &
          \scaledimagefont{\graphicsdir/eleusis/diamonds/9/1_suit.png} &
          \scaledimagefont{\graphicsdir/eleusis/diamonds/9/1_rank.png} &
          False \\
        };
          
        \node[above=0.5em of points-matrix] (points-header) {\textbf{Data Points}};
        \node[fit=(points-header) (points-matrix), inner sep=0pt] (points) {};
      \end{scope}

      \begin{scope}

        \node[anchor=south] (rule) at ($(points-header) + (0,0.6)$) {\parbox{0.4\textwidth}{
            \begin{align*}
              & suit_1 < suit_2\ \land\ rank_1 < rank_2
            \end{align*}
        }};
        \node[above=0.2em of rule] {
            \textbf{Hidden Concept to Learn}
        };


        % \node[anchor=north east] (nns) at ($(points-matrix.south) + (-4,-1.4)$) {\parbox{0.4\textwidth}{
        %     \begin{align*}
        %       rank &: \mathbb{R}^{28 \times 28} \rightarrow [0,\ldots,R]\\
        %       suit &: \mathbb{R}^{28 \times 28} \rightarrow [0,\ldots,3]
        %     \end{align*}
        % }};
        % \node[above=0.2em of nns] {\textbf{NNs}};

        \node[anchor=north] (preds) at ($(points-matrix.south) + (0,-1.4)$) {\parbox{0.4\textwidth}{
            \begin{align*}
              &smaller_r(ImRank1, ImRank2)  \leftarrow \\
              &\quad\quad rank(ImRank1, Rank1), rank(ImRank2,Rank2), Rank1 < Rank2.\\
               &smaller_s(ImSuit1, ImSuit2)  \leftarrow \\
               &\quad\quad suit(ImSuit1, Suit1), suit(ImSuit2,Suit2), Suit1 < Suit2.\\
              &\hdots 
            \end{align*}

        }};
        \node[above=0.2em of preds] {\textbf{Rules in Set if Tests $\mathcal{T}$}};
      \end{scope}



    \end{pgfonlayer}

  \end{tikzpicture}
\ifstandalone
\end{document}
\fi


==> graphics/methods/decision_tree.tikz <==
% \documentclass[tikz]{standalone}

\ifstandalone
    \usepackage{tikz}
    \usepackage{xcolor}
    \usetikzlibrary{positioning, calc, fit, math, matrix, arrows}
    \include{./tree_style.tex}

    \begin{document}
\fi

\begin{tikzpicture}
    \tikzstyle{tree-distance}=[
    level 1/.style={sibling distance=20em},
    level 2/.style={sibling distance=8.5em},
    level distance=5em
    ]

    \coordinate(column-1) at (0,0);
    \coordinate(column-2) at (10.5,0);
    \coordinate(column-3) at (16.5,0);
    \coordinate(row-1) at (0,0);
    \coordinate(row-2) at (0,-6.5);

    \pgfdeclarelayer{foreground}
    \pgfdeclarelayer{background}
    \pgfsetlayers{background, foreground}

    {
        \newcommand{\rootname}{root}

        \begin{scope}
            \begin{scope}[tree-distance, edge from parent/.style={}]
                \node (\rootname) at (row-1 -| column-1) {}
                child {child child}
                child{child{child child} child};
            \end{scope}

            \begin{pgfonlayer}{foreground}
                \node[inode] (\rootname) at (\rootname) {$burglary$};
                \node[inode] (\rootname-1) at (\rootname-1) {$alarm$};
                
                \node[leafnode] (\rootname-1-1) at (\rootname-1-1) {$leaf_1$};
                % \node[below=0em of \rootname-1-1] {Class: $pos$};
                
                \node[leafnode] (\rootname-1-2) at (\rootname-1-2) {$leaf_2$};
                % \node[below=0em of \rootname-1-2] {Class: $neg$};
                
                \node[inode]    (\rootname-2) at (\rootname-2) {$earthquake$};
                \node[inode] (\rootname-2-1) at (\rootname-2-1) {$alarm$};
                
                \node[leafnode] (\rootname-2-1-1) at (\rootname-2-1-1) {$leaf_3$};
                % \node[below=0em of \rootname-2-1-1] {Class: $pos$};
                
                \node[leafnode] (\rootname-2-1-2) at (\rootname-2-1-2) {$leaf_4$};
                % \node[below=0em of \rootname-2-1-2] {Class: $neg$};
                

                \node[leafnode] (\rootname-2-2) at (\rootname-2-2) {$leaf_5$};                
                % \node[below=0em of \rootname-2-2] {Class: $neg$};
                
            \end{pgfonlayer}

            \begin{pgfonlayer}{background}
                \begin{scope}[->]
                    \draw (\rootname) edge[midway, above left] node {true} (\rootname-1);
                    \draw (\rootname-1) edge[midway, above left] node {true} (\rootname-1-1);
                    \draw (\rootname-1) edge[midway, above right] node {false} (\rootname-1-2);

                    \draw (\rootname) edge[midway, above right] node {false} (\rootname-2);
                    \draw (\rootname-2) edge[midway, above left] node {true} (\rootname-2-1);
                    \draw (\rootname-2-1) edge[midway, above left] node {true} (\rootname-2-1-1);
                    \draw (\rootname-2-1) edge[midway, above right] node {false} (\rootname-2-1-2);
                    \draw (\rootname-2) edge[midway, above right] node {false} (\rootname-2-2);
                    \node[fit= (\rootname) (\rootname-1-1) (\rootname-2-2)] (\rootname-all) {};
                \end{scope}
            \end{pgfonlayer}
        \end{scope}

         \begin{scope}

             \begin{pgfonlayer}{foreground}
            \node (header) at ($(row-1 -| column-2) + (0,0)$) {\textbf{Rules}};
            \node[anchor=north] (code) at ($(header.south) + (0,-0.1)$) {
                \begin{minipage}{0.6\textwidth}
                % pos &\impliedby leaf_1.\quad pos \impliedby leaf_3.\\
                % neg &\impliedby leaf_2.\quad neg \impliedby leaf_4.\quad neg \impliedby leaf_5.\\[1.1em]
                \begin{align*}
leaf_1 &\impliedby burglary \land alarm.\\
leaf_2 &\impliedby burglary \land \neg alarm.\\
leaf_3 &\impliedby \neg burglary \land earthquake \land alarm.\\
leaf_4 &\impliedby \neg burglary \land earthquake \land \neg alarm.\\
leaf_5 &\impliedby \neg burglary \land \neg earthquake.\\
                \end{align*}
                \end{minipage}
            };
             \end{pgfonlayer}

         \end{scope}


%          \begin{scope}
%              \begin{pgfonlayer}{foreground}

%                  \node (header) at ($(row-2 -| column-1) + (4.,0)$) {\textbf{Examples}};
%                  \node[anchor=north east] (example-1) at ($(header.south) - (0.7,0.2)$) {
%                  \begin{minipage}{0.1\textwidth}
%                              $\mathbf{\mathcal{L}_{e_1}}$
%                              \begin{problog}
% @$burglary$@,
% @$\neg earthquake$@,
% @$alarm$@
%                              \end{problog}
%                  \end{minipage}
%              };

%                  \node[anchor=north west] (example-2) at ($(header.south) - (-0.7,0.2)$) {
%                  \begin{minipage}{0.2\textwidth}
%                      $\mathbf{\mathcal{L}_{e_2}}$
%                      \begin{problog}
% @$\neg burglary$@,
% @$earthquake$@,
% @$alarm$@
%                     \end{problog}
%                  \end{minipage}
%              };

%              \end{pgfonlayer}
            
%          \end{scope}

    }

\end{tikzpicture}

\ifstandalone
    \end{document}
\fi


==> graphics/methods/probabilistic_decision_tree.tikz <==
\def\mathunderline#1#2{\color{#1}\underline{{\color{black}#2}}\color{black}}

\begin{tikzpicture}
    \coordinate(column-1) at (0,0);
    \coordinate(column-2) at (12,0);
    \coordinate(column-3) at (17,0);
    \coordinate(row-2) at (0,-7.5);
    \coordinate(row-1) at (0,0);
    \coordinate(row-0) at (0,5.);

    \pgfplotsset{set layers,
        every axis/.style={
            anchor=center,
            ybar,
            width=2.5cm,
            height=2.0cm,
            % xtick={1,2},
            % xticklabels={Class 1, Class 2},
            xtick=\empty,
            ymax=1.0,
            ymin=0.0,
            bar shift=0pt,
            bar width=0.25cm,
            xmin=0,
            xmax=3,
            x tick label style={
                rotate=45,anchor=north east, font=\tiny
            },
            y tick label style={
                font=\tiny,
                xshift = -0.2em
            },
            y tick style = {draw=none},
            ymajorgrids=true
    }}

    \pgfdeclarelayer{foreground}
    \pgfdeclarelayer{background}
    % Those layers have to be defined
    \pgfsetlayers{background, foreground, axis grid, axis ticks, axis lines, axis descriptions, axis tick labels}

    \newcommand{\drawbetween}[4]{
        \coordinate (help) at ($(#1)!0.5!(#2)$);
        \coordinate (help2) at (#2 |- #1);
        \node[align=center] at ($(help)!#4!(help2)$) {#3};
        % \node[align=center] at ($(help)$) {#3};
    }

    \newcommand{\probist}[3]{%
        % \node[anchor=north, leafnode] at (#1) {Test};

        \begin{axis}[at={(#1)}, name=#1-axis,
            ytick={#2, #3},
            yticklabels={%
            \textcolor{classtruecolor}{\small #2},%
            % \textcolor{classfalsecolor}{\small #3}
            },
            % tick label style={font=\large},
            extra y ticks={#3}, % Add an extra tick
            extra y tick labels={\textcolor{classfalsecolor}{\footnotesize #3}}, % Customize the label
            extra y tick style={
                ticklabel pos=right, % Move the label to the right side
                yticklabel style={anchor=west}, % Ensure proper alignment on the right
                xshift=5pt,
            },
            grid=none,
            yticklabel style={anchor=east}
            ]
                    % \addplot+ coordinates {(0, #2) (1, #3)};
            \addplot+[classtruecolor, mark=none] coordinates {
                (1, #2)
            };
            \addplot+[classfalsecolor, mark=none] coordinates {
                (2, #3)
            };
        \end{axis}

        \begin{pgfonlayer}{background}
            \node[leafnode, fit=(#1-axis)] (#1) {};
        \end{pgfonlayer}
    }

    {
        \tikzstyle{tree-distance} = [
        level 1/.style={sibling distance=20em},
        level 2/.style={sibling distance=9em},
        level distance=5em
        ]

        \newcommand{\rootname}{root3}
        \begin{scope}

            \begin{scope}[tree-distance, edge from parent/.style={}]
                \node (\rootname) at (row-1 -| column-1) {}
                child{child child}
                child {child {child child} child};
            \end{scope}

            \begin{pgfonlayer}{foreground}
                \node[inode] (\rootname) at (\rootname) {$burglary$};
                \node[inode] (\rootname-1) at (\rootname-1) {$alarm$};

                \node[inode] (\rootname-2) at (\rootname-2) {$earthquake$};

                \node[inode] (\rootname-2-1) at (\rootname-2-1) {$alarm$};

                \probist{\rootname-1-1}{0.95}{0.05}
                \node[anchor=south] at ($(\rootname-1-1.north)+(-0.1,0)$) {$leaf_1$};
                \probist{\rootname-1-2}{0.0}{1.0}
                \node[anchor=south] at ($(\rootname-1-2.north)+(0.1,0)$) {$leaf_2$};
                \probist{\rootname-2-2}{0.001}{0.999}
                \node[anchor=south] at ($(\rootname-2-2.north)+(0.1,0)$) {$leaf_5$};

                \probist{\rootname-2-1-1}{0.7}{0.3}
                \node[anchor=south] at ($(\rootname-2-1-1.north)+(-0.1,0)$) {$leaf_3$};
                \probist{\rootname-2-1-2}{0.2}{0.8}
                \node[anchor=south] at ($(\rootname-2-1-2.north)+(0.1,0)$) {$leaf_4$};

                \node[below=0.6em of \rootname-1-1] (label-1) {
                    \textcolor{classtruecolor}{0.598}/\textcolor{classfalsecolor}{0.032}
                };
                \node[below=0.6em of \rootname-1-2] {
                    \textcolor{classtruecolor}{0.00}/\textcolor{classfalsecolor}{0.07}
                };

                \node[below=0.6em of \rootname-2-1-1] {
                    \textcolor{classtruecolor}{0.019}/\textcolor{classfalsecolor}{0.008}
                };

                \node[below=0.6em of \rootname-2-1-2] (h) {/};
                \node[right=0.7em of h.west, anchor=east] (trueprob) {\textcolor{classtruecolor}{0.001}};
                \node[right=-0.7em of h.east, anchor=west] (falseprob) {\textcolor{classfalsecolor}{0.002}};

                \node[below=0.6em of \rootname-2-2] (h) {/};
                \node[right= 0.7em of h.west, anchor=east] {\textcolor{classtruecolor}{0.003}};
                \node[right=-0.7em of h.east, anchor=west] {\textcolor{classfalsecolor}{0.267}};


            \end{pgfonlayer}

            \begin{pgfonlayer}{background}
                \begin{scope}[->]
                    \draw (\rootname) edge (\rootname-1);
                    \drawbetween{\rootname}{\rootname-1}{0.7}{0.5}

                    \draw (\rootname-1) edge[midway, left]  (\rootname-1-1);
                    \drawbetween{\rootname-1}{\rootname-1-1}{0.9}{0.5}

                    \draw (\rootname-1) edge (\rootname-1-2);
                    % [midway, right] node [align=center, xshift=1em] {False\\0.1}
                    \drawbetween{\rootname-1}{\rootname-1-2}{0.1}{0.5}

                    \draw (\rootname) edge (\rootname-2);
                    % [midway, above right] node [align=center] {False\\0.3}
                    \drawbetween{\rootname}{\rootname-2}{0.3}{0.5}


                    \draw (\rootname-2) edge (\rootname-2-1);
                    % edge[midway, left] node [align=center, xshift=-1em] {True\\0.0}
                    \drawbetween{\rootname-2}{\rootname-2-1}{0.1}{0.5}
                    
                    \draw (\rootname-2) edge (\rootname-2-2);
                    % [midway, right] node [align=center, xshift=1em] {False\\1.0}
                    \drawbetween{\rootname-2}{\rootname-2-2}{0.9}{0.5}


                    \draw (\rootname-2-1) edge (\rootname-2-1-1);
                    % [midway, left] node [align=center, xshift=-1em, yshift=1em] {False\\1.0}
                    \drawbetween{\rootname-2-1}{\rootname-2-1-1}{0.9}{0.3}

                    \draw (\rootname-2-1) edge (\rootname-2-1-2);
                    % [midway, right] node [align=center, xshift=1em] {False\\1.0}
                    \drawbetween{\rootname-2-1}{\rootname-2-1-2}{0.1}{0.3}


                    \node[fit= (\rootname) (\rootname-1-1) (\rootname-2)] {};

                    \coordinate (help) at (\rootname |- \rootname-2-1-1.south);
                    \node at ($(help) + (0,-2.0)$) {$
                        \begin{aligned}
                            \mathunderline{classtruecolor}{P(pos)} &=
                            \mathunderline{classtruecolor}{0.598 + 0.019 + 0.001 + 0.003} = \mathunderline{classtruecolor}{0.621} = 1 - \mathunderline{classfalsecolor}{0.379}\\
                                                                   &= 1 - \mathunderline{classfalsecolor}{(0.032 + 0.07 + 0.008 + 0.002 + 0.267)} = 1 - \mathunderline{classfalsecolor}{P(neg)}
                        \end{aligned}
                $};
                \end{scope}
            \end{pgfonlayer}
        \end{scope}
}


\begin{scope}

    \begin{pgfonlayer}{foreground}
        \node[anchor=north] at ($(row-0 -| column-1) + (-4.4,0)$) (rules-header) {\textbf{Rules}};
        \node[anchor=north] (rules) at ($(rules-header.south) + (0,0.3)$) {
            \begin{minipage}{0.6\textwidth}
                \begin{align*}
%&0.95 :: d_1.\quad
%0.0 :: d_2.\quad
%0.7 :: d_3.\\
%&0.2 :: d_4.\quad
%0.01 :: d_5.
%\\[0.7em]
& 0.95 :: d_1.\quad  pos \impliedby d_1 \land leaf_1 .\quad
neg \impliedby \neg d_1 \land leaf_1 .\\
& \phantom{neg \impliedby \neg burglary} \hdots\\
&0.01 :: d_5 \quad pos \impliedby d_5 \land leaf_5.\quad
neg \impliedby \neg d_5 \land leaf_5.\\[0.7em]
%
&leaf_1 \impliedby \phantom{\neg} burglary \land alarm .\\
& \phantom{neg \impliedby \neg burglary} \hdots \\
&leaf_5 \impliedby \neg burglary \land \neg earthquake .\\
                \end{align*}
            \end{minipage}
            };
    \end{pgfonlayer}


{
        \begin{pgfonlayer}{foreground}

            \node[anchor=north] (header) at ($(row-0 -| column-1) + (4.4,0)$) {$\mathbf{\mathcal{PF}}$};
            \node[anchor=north] (example-1) at ($(header.south) + (0,0.3)$) {
                \begin{minipage}{0.35\textwidth}
                \begin{align*}
&0.7 :: burglary.\\
&0.1 :: earthquake.\\
&0.9 :: alarm.\\
                \end{align*}
                \end{minipage}
            };

        \end{pgfonlayer}
}
\end{scope}


\end{tikzpicture}

